Estimation of intraband and interband relative coupling constants from temperature dependences of the order parameter for two-gap superconductors

We present temperature dependences of the large and the small superconducting gaps measured directly by SnS-Andreev spectroscopy in various Fe-based superconductors and MgB$_2$. The experimental $\Delta_{L,S}(T)$ are well-fitted with a two-gap model based on Moskalenko and Suhl system of equations (supplemented with a BCS-integral renormalization). From the the fitting procedure, we estimate the key attribute of superconducting state \textemdash relative electron-boson coupling constants and eigen BCS-ratios for both condensates. Our results evidence for a driving role of a strong intraband coupling in the bands with the large gap, whereas interband coupling is rather weak for all the superconductors under study.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

